Fast Thresholded SC-Flip Decoding of Polar Codes

SC-Flip (SCF) decoding algorithm shares the attention with the common polar code decoding approaches due to its low-complexity and improved error-correction performance. However, the inefficient criterion for locating the correct bit-flipping position in SCF decoding limits its improvements. Due to its improved bit-flipping criterion, Thresholded SCF (TSCF) decoding algorithm exhibits a superior error-correction performance and lower computational complexity than SCF decoding. However, the parameters of TSCF decoding depend on multiple channel and code parameters, and are obtained via Monte-Carlo simulations. Our main goal is to realize TSCF decoding as a practical polar decoder implementation. To this end, we first realize an approximated threshold value that is independent of the code parameters and precomputations. The proposed approximation has negligible error-correction performance degradation on the TSCF decoding. Then, we validate an alternative approach for forming a critical set that does not require precomputations, which also paves the way to the implementation of the Fast-TSCF decoder. Compared to the existing fast SCF implementations, the proposed Fast-TSCF decoder has $0.24$ to $0.41$ dB performance gain at frame error rate of $10^{-3}$, without any extra cost. Compared to the TSCF decoding, Fast-TSCF does not depend on precomputations and requires $87\%$ fewer decoding steps. Finally, implementation results in TSMC 65nm CMOS technology show that the Fast-TSCF decoder is $20\%$ and $82\%$ more area-efficient than the state-of-the-art fast SCF and fast SC-List decoder architectures, respectively.

==> figures/5Gmeans.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 1 by 1, horizontal sep=.3cm, vertical sep=2.5cm},
        footnotesize, width=\columnwidth, height=0.60\columnwidth,
        ymode=log,
        ybar interval,
        xmin=0, xmax=1023, xtick={0,200, ..., 1000}, 
        %ymin = 1.0e-06, ymax=1.0e-01,
        xlabel={Polar Code Sequence},
        %width=0.4*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

\nextgroupplot[ylabel={Simulated $\mu$}, width = \columnwidth,]


\addplot[
    color=Paired-1,
    semithick
]
table {
0	0.00936446
1	0.0280628
2	0.0303688
3	0.0815959
4	0.0324649
5	0.0886197
6	0.091659
7	0.232909
8	0.0340839
9	0.0950536
10	0.0990513
11	0.252652
12	0.0999853
13	0.263028
14	0.264816
15	0.654141
16	0.0349856
17	0.0998684
18	0.105042
19	0.270093
20	0.107182
21	0.282863
22	0.285384
23	0.705398
24	0.105013
25	0.286674
26	0.293632
27	0.732834
28	0.286843
29	0.743165
30	0.737892
31	1.79885
32	0.0350532
33	0.101865
34	0.10818
35	0.281566
36	0.111858
37	0.29746
38	0.301399
39	0.74781
40	0.111203
41	0.304488
42	0.312571
43	0.78094
44	0.306154
45	0.793343
46	0.788624
47	1.92562
48	0.105999
49	0.299461
50	0.312352
51	0.792697
52	0.312783
53	0.816409
54	0.816647
55	2.00523
56	0.301059
57	0.817372
58	0.833399
59	2.07909
60	0.836728
61	2.17733
62	2.3158
63	6.38023
64	0.0350601
65	0.103361
66	0.110637
67	0.29124
68	0.115828
69	0.310426
70	0.316553
71	0.790238
72	0.117183
73	0.322456
74	0.331974
75	0.833778
76	0.327796
77	0.851648
78	0.849349
79	2.08577
80	0.114524
81	0.324185
82	0.338675
83	0.861158
84	0.340537
85	0.890331
86	0.894506
87	2.2176
88	0.334614
89	0.909371
90	0.933313
91	2.36348
92	0.969155
93	2.56896
94	2.85694
95	8.26843
96	0.116253
97	0.336493
98	0.356214
99	0.919843
100	0.366256
101	0.966904
102	0.985057
103	2.49891
104	0.375628
105	1.02504
106	1.06736
107	2.7885
108	1.1594
109	3.17579
110	3.66935
111	10.8896
112	0.421051
113	1.17751
114	1.26054
115	3.4397
116	1.43602
117	4.07502
118	4.80183
119	14.1647
120	1.80134
121	5.22418
122	6.15015
123	17.6429
124	7.45936
125	20.6786
126	22.958
127	57.0027
128	0.0383541
129	0.113884
130	0.122521
131	0.325424
132	0.129365
133	0.349259
134	0.357983
135	0.897921
136	0.132822
137	0.36703
138	0.379207
139	0.955686
140	0.377223
141	0.982788
142	0.990503
143	2.48179
144	0.133875
145	0.379613
146	0.397139
147	1.01294
148	0.402628
149	1.05624
150	1.07773
151	2.76446
152	0.41301
153	1.12354
154	1.1785
155	3.13436
156	1.30814
157	3.64349
158	4.25944
159	12.6252
160	0.144189
161	0.417352
162	0.44155
163	1.14063
164	0.458194
165	1.21349
166	1.27269
167	3.422
168	0.494221
169	1.35126
170	1.46273
171	4.10079
172	1.70832
173	4.94972
174	5.85336
175	16.962
176	0.598541
177	1.67028
178	1.87227
179	5.45975
180	2.26169
181	6.66154
182	7.80753
183	21.7427
184	2.91776
185	8.50252
186	9.78914
187	26.181
188	11.4357
189	29.6419
190	32.1309
191	76.264
192	0.179371
193	0.523543
194	0.556458
195	1.4503
196	0.592448
197	1.58918
198	1.74596
199	5.0116
200	0.678228
201	1.87696
202	2.12953
203	6.27775
204	2.59746
205	7.66539
206	8.9236
207	24.4037
208	0.871085
209	2.45904
210	2.8559
211	8.45526
212	3.50609
213	10.1746
214	11.5992
215	30.3289
216	4.45424
217	12.5254
218	14.0146
219	35.3659
220	15.8531
221	39.0834
222	41.7208
223	96.1701
224	1.23122
225	3.51503
226	4.11003
227	11.8339
228	4.97135
229	13.8579
230	15.4214
231	38.4843
232	6.121
233	16.4558
234	18.035
235	43.7608
236	19.9525
237	47.5703
238	50.2723
239	113.594
240	7.55579
241	19.6216
242	21.2265
243	50.2749
244	23.1684
245	54.0968
246	56.8041
247	126.713
248	25.4641
249	58.7632
250	61.4718
251	136.054
252	64.7625
253	142.64
254	147.305
255	317.137
256	0.0488284
257	0.145563
258	0.156965
259	0.417889
260	0.166264
261	0.449352
262	0.461094
263	1.15722
264	0.171686
265	0.474983
266	0.490974
267	1.23858
268	0.495636
269	1.29657
270	1.35111
271	3.61349
272	0.179493
273	0.508554
274	0.532436
275	1.36241
276	0.552226
277	1.46065
278	1.57016
279	4.391
280	0.611412
281	1.67664
282	1.86682
283	5.41903
284	2.24746
285	6.61945
286	7.76955
287	21.7549
288	0.207923
289	0.598343
290	0.633296
291	1.65169
292	0.680636
293	1.83764
294	2.06619
295	6.05863
296	0.797058
297	2.22653
298	2.57121
299	7.64237
300	3.16465
301	9.28532
302	10.679
303	28.4151
304	1.04435
305	2.97693
306	3.48746
307	10.2273
308	4.26725
309	12.1636
310	13.6895
311	34.9081
312	5.34822
313	14.7123
314	16.2819
315	40.2311
316	18.209
317	44.1062
318	46.8451
319	106.936
320	0.277972
321	0.79811
322	0.85467
323	2.3031
324	0.960392
325	2.68739
326	3.14116
327	9.31514
328	1.18525
329	3.39949
330	3.99738
331	11.6164
332	4.87523
333	13.7114
334	15.3194
335	38.4985
336	1.59063
337	4.59199
338	5.34976
339	14.9355
340	6.37752
341	17.1884
342	18.8538
343	45.7887
344	7.681
345	19.9984
346	21.6671
347	51.4264
348	23.695
349	55.4564
350	58.3009
351	130.357
352	2.22998
353	6.36646
354	7.27465
355	19.3268
356	8.43118
357	21.6982
358	23.4164
359	55.1491
360	9.8373
361	24.5931
362	26.2949
363	60.8499
364	28.3519
365	64.9078
366	67.777
367	149.422
368	11.4885
369	28.0269
370	29.7367
371	67.8019
372	31.7978
373	71.8443
374	74.7017
375	163.262
376	34.229
377	76.7579
378	79.6098
379	173.053
380	83.0802
381	179.973
382	184.858
383	393.358
384	0.418849
385	1.18211
386	1.30175
387	3.69961
388	1.53694
389	4.45533
390	5.22744
391	14.7967
392	1.94998
393	5.64679
394	6.53172
395	17.7867
396	7.6879
397	20.2285
398	22.0002
399	52.5641
400	2.58637
401	7.35054
402	8.33139
403	21.7089
404	9.55971
405	24.1846
406	25.9593
407	60.5244
408	11.0361
409	27.1914
410	28.9496
411	66.4336
412	31.0735
413	70.6242
414	73.5847
415	161.499
416	3.46956
417	9.56532
418	10.622
419	26.5458
420	11.9061
421	29.0543
422	30.8464
423	70.3934
424	13.4195
425	32.0747
426	33.8408
427	76.2736
428	35.9689
429	80.4459
430	83.3975
431	181.09
432	15.1606
433	35.621
434	37.3879
435	83.388
436	39.5103
437	87.5271
438	90.4604
439	195.135
440	42.0052
441	92.5482
442	95.4639
443	205.078
444	98.9997
445	212.101
446	217.069
447	458.163
448	4.60338
449	12.2497
450	13.3661
451	32.2635
452	14.701
453	34.8287
454	36.6566
455	82.199
456	16.2548
457	37.8947
458	39.6901
459	88.1301
460	41.8484
461	92.3425
462	95.3248
463	205.096
464	18.0314
465	41.4825
466	43.2708
467	95.2796
468	45.4171
469	99.4483
470	102.398
471	219.122
472	47.9281
473	104.484
474	107.413
475	229.06
476	110.963
477	236.085
478	241.051
479	506.145
480	20.0269
481	45.6029
482	47.4173
483	103.707
484	49.5854
485	107.897
486	110.871
487	236.172
488	52.1206
489	112.949
490	115.891
491	246.084
492	119.447
493	253.103
494	258.066
495	540.153
496	55.0336
497	118.906
498	121.864
499	258.139
500	125.433
501	265.14
502	270.093
503	564.196
504	129.639
505	273.66
506	278.604
507	581.203
508	284.622
509	593.219
510	601.706
511	1244.5
512	0.0717229
513	0.213837
514	0.230507
515	0.611239
516	0.243382
517	0.654798
518	0.671321
519	1.69685
520	0.254055
521	0.700028
522	0.72694
523	1.87163
524	0.772059
525	2.07899
526	2.35104
527	6.9131
528	0.282229
529	0.79376
530	0.840558
531	2.23818
532	0.932403
533	2.58809
534	3.0123
535	8.95804
536	1.14121
537	3.2634
538	3.83868
539	11.2381
540	4.70064
541	13.3508
542	14.9942
543	38.0474
544	0.355773
545	1.00504
546	1.09052
547	3.03576
548	1.26554
549	3.63449
550	4.2856
551	12.4517
552	1.60034
553	4.65058
554	5.43982
555	15.2666
556	6.51425
557	17.6448
558	19.3967
559	47.285
560	2.15233
561	6.20071
562	7.1229
563	19.1037
564	8.31129
565	21.574
566	23.3569
567	55.3483
568	9.7666
569	24.6066
570	26.3835
571	61.3858
572	28.5404
573	65.6693
574	68.6965
575	152.038
576	0.506638
577	1.41876
578	1.59037
579	4.61497
580	1.91034
581	5.57394
582	6.48294
583	17.8153
584	2.43155
585	6.99507
586	7.99052
587	21.0989
588	9.24718
589	23.6713
590	25.5171
591	59.9561
592	3.18555
593	8.91288
594	9.97588
595	25.2911
596	11.2803
597	27.8744
598	29.7159
599	68.3576
600	12.8287
601	30.999
602	32.8239
603	74.4971
604	35.0249
605	78.8425
606	81.9175
607	178.706
608	4.18807
609	11.3164
610	12.43
611	30.3872
612	13.7728
613	32.9922
614	34.844
615	78.6895
616	15.3468
617	36.1214
618	37.9498
619	84.7899
620	40.1514
621	89.112
622	92.1689
623	199.149
624	17.1495
625	39.7944
626	41.6229
627	92.1656
628	43.8235
629	96.4594
630	99.4967
631	213.726
632	46.4058
633	101.659
634	104.681
635	224.029
636	108.345
637	231.31
638	236.458
639	497.829
640	0.78104
641	2.181
642	2.51352
643	7.31881
644	3.03885
645	8.66008
646	9.78019
647	25.1551
648	3.77931
649	10.4329
650	11.5718
651	28.7858
652	12.9564
653	31.5003
654	33.4277
655	76.1843
656	4.73858
657	12.6242
658	13.7781
659	33.2398
660	15.1624
661	35.9153
662	37.8177
663	84.8571
664	16.7782
665	39.1241
666	40.9969
667	91.1026
668	43.254
669	95.5307
670	98.6612
671	212.478
672	5.91231
673	15.2083
674	16.3761
675	38.5065
676	17.7686
677	41.1712
678	43.0665
679	95.3495
680	19.3821
681	44.3531
682	46.2154
683	101.51
684	48.4552
685	105.886
686	108.98
687	232.967
688	21.2254
689	48.0765
690	49.9328
691	108.937
692	52.1612
693	113.269
694	116.334
695	247.546
696	54.7679
697	118.495
698	121.536
699	257.859
700	125.221
701	265.16
702	270.311
703	565.603
704	7.27982
705	18.1586
706	19.3516
707	44.5832
708	20.7651
709	47.2741
710	49.1897
711	107.715
712	22.3989
713	50.4807
714	52.3605
715	113.889
716	54.6122
717	118.273
718	121.38
719	257.821
720	24.2591
721	54.2179
722	56.086
723	121.304
724	58.3199
725	125.632
726	128.7
727	272.297
728	60.9358
729	130.854
730	133.896
731	282.561
732	137.565
733	289.815
734	294.947
735	614.748
736	26.3486
737	58.5027
738	60.3888
739	130.022
740	62.642
741	134.364
742	137.441
743	289.844
744	65.2667
745	139.578
746	142.623
747	300.048
748	146.292
749	307.27
750	312.384
751	649.525
752	68.2779
753	145.717
754	148.769
755	312.421
756	152.446
757	319.621
758	324.71
759	674.118
760	156.773
761	328.356
762	333.437
763	691.512
764	339.598
765	703.8
766	712.485
767	1467.03
768	1.23959
769	3.48211
770	4.01942
771	11.2272
772	4.7568
773	12.8556
774	14.1035
775	34.3156
776	5.69202
777	14.8611
778	16.0894
779	38.1993
780	17.5591
781	41.0302
782	43.0371
783	95.8175
784	6.81794
785	17.2301
786	18.4451
787	42.8597
788	19.8911
789	45.6261
790	47.5955
791	104.756
792	21.569
793	48.9346
794	50.8689
795	111.157
796	53.1947
797	115.698
798	118.912
799	253.393
800	8.11942
801	19.9452
802	21.1593
803	48.2999
804	22.5975
805	51.0415
806	52.991
807	115.483
808	24.2626
809	54.3053
810	56.2186
811	121.771
812	58.5173
813	126.243
814	129.405
815	274.154
816	26.1584
817	58.1146
818	60.0166
819	129.331
820	62.2936
821	133.742
822	136.866
823	288.906
824	64.9557
825	139.058
826	142.156
827	299.36
828	145.904
829	306.758
830	311.988
831	649.289
832	9.58306
833	22.994
834	24.2244
835	54.5203
836	25.6776
837	57.2731
838	59.236
839	128.04
840	27.3534
841	60.5442
842	62.4648
843	134.31
844	64.7642
845	138.771
846	141.932
847	299.201
848	29.2547
849	64.3474
850	66.2514
851	141.823
852	68.5277
853	146.218
854	149.334
855	313.8
856	71.182
857	151.504
858	154.587
859	324.157
860	158.308
861	331.491
862	336.676
863	698.466
864	31.3839
865	68.6995
866	70.6151
867	150.64
868	72.9044
869	155.035
870	158.151
871	331.461
872	75.5636
873	160.302
874	163.379
875	341.732
876	167.092
877	349.02
878	354.171
879	733.303
880	78.609
881	166.495
882	169.577
883	354.182
884	173.283
885	361.424
886	366.546
887	757.952
888	177.638
889	370.201
890	375.308
891	775.387
892	381.5
893	787.714
894	796.422
895	1635.02
896	11.1967
897	26.3698
898	27.6342
899	61.5154
900	29.1248
901	64.3297
902	66.3371
903	142.466
904	30.8369
905	67.6605
906	69.6194
907	148.823
908	71.965
909	153.358
910	156.569
911	328.726
912	32.7762
913	71.5253
914	73.4642
915	156.426
916	75.7751
917	160.875
918	164.036
919	343.418
920	78.4686
921	166.223
922	169.341
923	353.855
924	173.103
925	361.251
926	366.478
927	758.28
928	34.9419
929	75.9327
930	77.8777
931	165.316
932	80.196
933	169.755
934	172.904
935	361.147
936	82.883
937	175.066
938	178.168
939	371.466
940	181.912
941	378.796
942	383.975
943	793.066
944	85.9603
945	181.295
946	184.401
947	383.947
948	188.131
949	391.215
950	396.364
951	817.687
952	192.503
953	400.015
954	405.134
955	835.12
956	411.345
957	847.451
958	856.161
959	1754.5
960	37.3428
961	80.8947
962	82.8826
963	175.534
964	85.2399
965	180.034
966	183.234
967	382.043
968	87.9707
969	185.408
970	188.552
971	392.436
972	192.332
973	399.814
974	405.038
975	835.393
976	91.0854
977	191.686
978	194.828
979	404.96
980	198.584
981	412.262
982	417.439
983	859.978
984	202.985
985	421.088
986	426.225
987	877.399
988	432.446
989	889.72
990	898.43
991	1839.03
992	94.5909
993	198.912
994	202.089
995	419.735
996	205.894
997	427.088
998	432.295
999	889.899
1000	210.332
1001	435.938
1002	441.098
1003	907.29
1004	447.345
1005	919.61
1006	928.313
1007	1898.79
1008	215.437
1009	446.382
1010	451.575
1011	928.439
1012	457.841
1013	940.738
1014	949.433
1015	1941.03
1016	465.218
1017	955.686
1018	964.378
1019	1970.91
1020	974.953
1021	1992.03
1022	2006.95
1023	4086.13

};
%\label{gp:new}

\end{groupplot}


    %\node[below = 0.9cm of group c1r1.south] {\footnotesize $PC(1024, 192)$};
    %\node[below = 0.9cm of group c2r1.south] {\footnotesize $PC(512, 256)$};
    %\node[below = 0.9cm of group c3r1.south] {\footnotesize $PC(256, 208)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    %\matrix[
      %  matrix of nodes,
      %  anchor=south,
      %  draw,
      %  inner sep=0.2em,
      %  draw
      %]at([yshift=+.3ex,xshift=-7.0ex]legendpos)
      %{
        %\ref{gp:old}& \footnotesize Critical Set using \cite{SCF-WCNC18} &[5pt]
        %\ref{gp:new}& \footnotesize Critical Set using \cite{SCF-GLOBECOM17}  \\};
\end{tikzpicture}


==> figures/FER.tikz <==
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={SNR (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    %legend style={at={(0.00,0.25)},anchor=west}
    %legend style={
    %  anchor={center},
    %  cells={anchor=west},
    %  column sep= 2mm,
    %  font=\fontsize{7pt}{7.2}\selectfont,
    %},
    legend style={font=\fontsize{7pt}{7.2}\selectfont},
    legend cell align={left},
    legend to name=legend:FER,
    legend columns=2,
]

\addplot[
    color=black,
    mark=x,
    thick,
    mark size=3,
]
table {
1       0.90003
1.5     0.397767
2       0.0900326
2.5     0.0193886
3       0.00440738
3.5     0.000955449
};
\addlegendentry{Theoretical}

\addplot[
    color=red,
    mark=+,
    thick,
    mark size=3,
]
table {
1       0.896331
1.5     0.394167
2       0.0888203
2.5     0.0186739
3       0.0040196
3.5     0.000949893
};
\addlegendentry{Critical Set TSCF}

\addplot[
    color=blue,
    mark=o,
    thick,
    mark size=3,
]
table {
1.00e+00 8.949732e-01
1.50e+00 3.945629e-01
2.00e+00 8.962750e-02
2.50e+00 1.934771e-02
3.00e+00 4.403833e-03
3.50e+00 9.552234e-04
};
\addlegendentry{Critical Set Fast-SCF}
%
%\addplot[
%    color=green!60!black,
%    mark=triangle,
%    thick,
%    mark size=3,
%]
%table {
%1.50	2.60680e-01
%1.75	1.16230e-01
%2.00	4.16500e-02
%2.25	1.19000e-02
%2.50	2.90000e-03
%2.75	6.00000e-04
%3.00	1.27441e-04
%3.25	1.87210e-05
%3.50	3.44169e-06
%};
%\addlegendentry{FSSCF-SPC}
%
%\addplot[
%    color=orange,
%    mark=square,
%    thick,
%    mark size=3,
%]
%table {
%1.50	1.81009e-01
%1.75	7.29635e-02
%2.00	2.42879e-02
%2.25	6.95362e-03
%2.50	1.95038e-03
%2.75	4.18114e-04
%3.00	1.09550e-04
%3.25	2.62992e-05
%3.50	5.50724e-06
%};
%\addlegendentry{SC-List ($L=2$)}

\end{axis}

\end{tikzpicture}


==> figures/Rate_vs_FERtheoretical.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            footnotesize, width=\columnwidth, height=8cm,    
            xmin=0, xmax=1, xtick={0,0.125, ..., 1},
            ymin=1.0e-16,  ymax=5,
            ymode=log,
            xlabel=Code Rate $R$, %xlabel style={yshift=0.4em},
            %ylabel=$\text{FER}^{*}_{\text{SC}}$,  %ylabel style={yshift=-0.75em},
            %height = 5cm,
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =3,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]
	   	\addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.0};
        
        %\addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.0};
        
        %\addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.0};
        
        %\addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4};
		\addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5};
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno6};
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno7};
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno8};
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno9};
        \addplot[Paired-1, semithick, mark = triangle, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno10};        
        
        
        
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno1.0};
        
        %\addplot[Paired-3, semithick, mark = x]
        %table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno2.0};
        
        %\addplot[Paired-3, semithick, mark = x]
        %table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno3.0};
        
        %\addplot[Paired-3, semithick, mark = x]
        %table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno4};
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno5};
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno6};
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno7};
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno8};
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno9};
        \addplot[Paired-3, semithick, mark = x]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno10};
        
        
        
        
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno1.0};
        
       % \addplot[Paired-5, semithick, mark = +]
       % table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno2.0};
        
       % \addplot[Paired-5, semithick, mark = +]
       % table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno3.0};
        
       % \addplot[Paired-5, semithick, mark = +]
       % table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno3.5};
       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno4};       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno5};       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno6};       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno7};       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno8};       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno9};       
        \addplot[Paired-5, semithick, mark = +]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno10};       











        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.0};
        
        %\addplot[white!50!black, thin, dashed]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.0};
        
        %\addplot[white!50!black, thin, dashed]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.0};
        
        %\addplot[white!50!black, thin, dashed]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4};
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5};
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno6};
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno7};
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno8};
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno9};
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno10};
        
        
        


        \legend{$\text{FER}_{\text{SC}}$ using $\mathcal{A}$,,,,,,,,,,$\text{FER}^{*}_{\text{SC}}$ using $\mathcal{C}_{\text{\cite{SCF-WCNC18}}}$,,,,,,,,,,$\text{FER}^{*}_{\text{SC}}$ using $\mathcal{C}_{\text{\cite{SCF-GLOBECOM17}}}$,,,,,,,,,,}


    \end{axis}
\end{tikzpicture} 


==> figures/Rate_vs_FERtheoretical2.tikz <==
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=1.7, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }
    \begin{axis}[
            footnotesize, width=\columnwidth, height=0.70\columnwidth,    
            xmin=0, xmax=1, xtick={0,0.125, ..., 1},
            xticklabel style={/pgf/number format/.cd,fixed,precision=3},
            ymin=1.0e-18,  ymax=5,
            ymode=log,
            xlabel=Code Rate $R$, %xlabel style={yshift=0.4em},
            %ylabel=$\text{FER}^{*}_{\text{SC}}$,  %ylabel style={yshift=-0.75em},
            height = 5cm,
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =3,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]
	   	\addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5.5};
        






        
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[Paired-3, semithick, mark = x, only marks]
        %table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno5.5};
        






        
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[Paired-5, semithick, mark = +, only marks]
        %table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno5.5};
       

















        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[white!50!black, thin, dashed]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5.5};
        



        \legend{$\text{FER}_{\text{SC}}$ using $\mathcal{A}$,,,,,,,,,,$\text{FER}^{*}_{\text{SC}}$ using $\mathcal{C}_{\text{\cite{SCF-WCNC18}}}$,,,,,,,,,,$\text{FER}^{*}_{\text{SC}}$ using $\mathcal{C}_{\text{\cite{SCF-GLOBECOM17}}}$,,,,,,,,,,}


        \coordinate (spypoint)      at (axis cs:0.34,1e-03);
        \coordinate (magnifyglass)  at (axis cs:0.10,1e-03);
        \coordinate (spypoint2)     at (axis cs:0.225,6e-15);
        \coordinate (magnifyglass2) at (axis cs:0.45,1e-12);


        %\node [color=black, rotate=70] at (axis cs:0.105,5.0e-10) {\tiny $E_b/N_0=1$dB};
        \draw [->, semithick, color=white!30!black] (axis cs:0.05,2.0e-16) -- (axis cs:0.25,1.0e-17);
        \node [color=white!30!black] at (axis cs:0.15,5.0e-18) {\tiny $E_b/N_0$};



    \end{axis}

    \spy [magenta, height=1.25cm, width=1.25cm] on (spypoint)
    in node[fill=white] at (magnifyglass);
    \spy [magenta, height=1.5cm, width=1.5cm] on (spypoint2)
    in node[fill=white] at (magnifyglass2);
\end{tikzpicture} 



==> figures/Rate_vs_FERtheoretical3.tikz <==
\begin{tikzpicture}[spy using outlines=
    {circle, magnification=1.7, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }
    \begin{axis}[
            footnotesize, width=\columnwidth, height=0.75\columnwidth,    
            xmin=0, xmax=1, xtick={0,0.125, ..., 1},
            ymin=1.0e-18,  ymax=5,
            ymode=log,
            xlabel=Code Rate $R$, %xlabel style={yshift=0.4em},
            %ylabel=$\text{FER}^{*}_{\text{SC}}$,  %ylabel style={yshift=-0.75em},
            height = 5cm,
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =3,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]
	   	\addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno1.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno1.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno2.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno2.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno3.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno3.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno4.0};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno4.5};
        
        \addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno5.0};
        
        %\addplot[Paired-1, semithick, mark = triangle, only marks, mark size = 3.3]
        %table [x=rates,y=FER_T,] {figures/data4_0/n1k_rate_ebno5.5};
        






        
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[Paired-3, semithick, mark = x, only marks]
        table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[Paired-3, semithick, mark = x, only marks]
        %table [x=rates,y=FER_1,] {figures/data4/n1k_rate_ebno5.5};
        






        
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[Paired-5, semithick, mark = +, only marks]
        table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[Paired-5, semithick, mark = +, only marks]
        %table [x=rates,y=FER_2,] {figures/data4/n1k_rate_ebno5.5};
       

















        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno1.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno2.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno3.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4.0};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno4.5};
        
        \addplot[white!50!black, thin, dashed]
        table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5.0};
        
        %\addplot[white!50!black, thin, dashed]
        %table [x=rates,y=FER_T,] {figures/data4/n1k_rate_ebno5.5};
        



        \legend{$\text{FER}_{\text{SC}}$ using $\mathcal{A}$,,,,,,,,,,$\text{FER}^{*}_{\text{SC}}$ using $\mathcal{C}_{\text{\cite{SCF-WCNC18}}}$,,,,,,,,,,$\text{FER}^{*}_{\text{SC}}$ using $\mathcal{C}_{\text{\cite{SCF-GLOBECOM17}}}$,,,,,,,,,,}


        \coordinate (spypoint)      at (axis cs:0.34,1e-03);
        \coordinate (magnifyglass)  at (axis cs:0.10,1e-03);
        \coordinate (spypoint2)     at (axis cs:0.225,6e-15);
        \coordinate (magnifyglass2) at (axis cs:0.45,1e-12);


        %\node [color=black, rotate=70] at (axis cs:0.105,5.0e-10) {\tiny $E_b/N_0=1$dB};
        \draw [->, semithick, color=white!30!black] (axis cs:0.05,2.0e-16) -- (axis cs:0.25,1.0e-17);
        \node [color=white!30!black] at (axis cs:0.15,5.0e-18) {\tiny $E_b/N_0$};



    \end{axis}

    \spy [magenta, height=1.25cm, width=1.25cm] on (spypoint)
    in node[fill=white] at (magnifyglass);
    \spy [magenta, height=1.5cm, width=1.5cm] on (spypoint2)
    in node[fill=white] at (magnifyglass2);
\end{tikzpicture} 



==> figures/approxOmega_demo.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 3 by 1, horizontal sep=.3cm, vertical sep=2.5cm},
        footnotesize, width=\columnwidth, height=0.60\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-05, ymax=1,
        xlabel={$E_b/N_0$ (dB)},
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

\nextgroupplot[ylabel={FER}, width = .42\columnwidth, xtick={0, 1, ..., 4},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0	0.7462
0.5	0.4346
1	0.1641
1.5	0.0391
2	0.00445434
2.5	0.00037913
3	1.99927E-05
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0	0.7402
0.5	0.4291
1	0.1598
1.5	0.0319
2	0.004018
2.5	0.000468125
3	3.12502E-05
};
\label{gp:new}

\coordinate (top) at (rel axis cs:0,1);

\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={1, 2, ..., 4},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
1	0.6835
1.5	0.3385
2	0.0982
2.5	0.0171
3	0.00175772
3.5	0.000118079
4	1.18885E-05
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
1	0.7105
1.5	0.3788
2	0.1143
2.5	0.0184
3	0.00189387
3.5	0.000159236
4	1.23125E-05
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:1,0);

%\end{groupplot}

\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={2, 3, ..., 7},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
2.5	0.7839
3	0.5237
3.5	0.2528
4	0.0843
4.5	0.0161
5	0.00230649
5.5	0.000265132
6	3.04038E-05
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
2.5	0.824
3	0.5913
3.5	0.3195
4	0.1182
4.5	0.0267
5	0.00407034
5.5	0.000314471
6	3.08553E-05
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:2,1);

\end{groupplot}


    \node[below = 0.9cm of group c1r1.south] {\footnotesize $PC(1024, 192)$};
    \node[below = 0.9cm of group c2r1.south] {\footnotesize $PC(512, 256)$};
    \node[below = 0.9cm of group c3r1.south] {\footnotesize $PC(256, 208)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-7.0ex]legendpos)
      {
        \ref{gp:old}& \footnotesize TSCF using $\Omega_{\text{opt}}$ &[5pt]
        \ref{gp:new}& \footnotesize TSCF using $\Omega^{*}$  \\};
\end{tikzpicture}


==> figures/approxOmega_demo2.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 3 by 2, horizontal sep=.3cm, vertical sep=2.5cm},
        footnotesize, width=\columnwidth, height=0.60\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-06, ymax=1,
        xlabel={$E_b/N_0$ (dB)},
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%PC(64,16)
\nextgroupplot[ylabel={FER}, width = .42\columnwidth, xtick={2, 4, ..., 8},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
2.00e+00 5.78000e-01
2.50e+00 4.62000e-01
3.00e+00 3.37900e-01
3.50e+00 2.23100e-01
4.00e+00 1.35100e-01
4.50e+00 7.03000e-02
5.00e+00 3.45000e-02
5.50e+00 1.29000e-02
6.00e+00 3.64033e-03
6.50e+00 1.12590e-03
7.00e+00 3.12848e-04
7.50e+00 4.56244e-05
8.00e+00 6.49683e-06
8.50e+00 1.03694e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
1.00e+00 7.89400e-01
1.50e+00 6.98700e-01
2.00e+00 5.88000e-01
2.50e+00 4.70900e-01
3.00e+00 3.47100e-01
3.50e+00 2.29000e-01
4.00e+00 1.39500e-01
4.50e+00 7.28000e-02
5.00e+00 3.60000e-02
5.50e+00 1.33000e-02
6.00e+00 3.67809e-03
6.50e+00 1.16260e-03
7.00e+00 3.12848e-04
7.50e+00 4.57756e-05
8.00e+00 6.58844e-06
8.50e+00 1.03694e-06
};
\label{gp:new}

\coordinate (top) at (rel axis cs:0,0);

%PC(256,208)
\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={2, 3, ..., 7},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
2.50e+00 7.83900e-01
3.00e+00 5.23700e-01
3.50e+00 2.52800e-01
4.00e+00 8.43000e-02
4.50e+00 1.51000e-02
5.00e+00 2.79649e-03
5.50e+00 2.65132e-04
6.00e+00 2.59460e-05
6.50e+00 3.38448e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
2.50e+00 8.24000e-01
3.00e+00 5.91300e-01
3.50e+00 3.19500e-01
4.00e+00 1.18200e-01
4.50e+00 2.67000e-02
5.00e+00 4.07034e-03
5.50e+00 3.14471e-04
6.00e+00 3.08553e-05
6.50e+00 3.38448e-06
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:1,0);


%PC(512,256)
\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={1, 2, ..., 4},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
1.00e+00 6.74500e-01
1.50e+00 3.41000e-01
2.00e+00 1.00400e-01
2.50e+00 1.70000e-02
3.00e+00 1.85563e-03
3.50e+00 1.54854e-04
4.00e+00 1.24607e-05
4.50e+00 1.07960e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
1.00e+00 7.10500e-01
1.50e+00 3.78800e-01
2.00e+00 1.14300e-01
2.50e+00 1.84000e-02
3.00e+00 1.89387e-03
3.50e+00 1.59236e-04
4.00e+00 1.23125e-05
4.50e+00 1.08054e-06
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:2,0);


%\vspace{-4cm}




%PC(512,128)
\nextgroupplot[ylabel={FER}, width = .42\columnwidth, xtick={0, 1, ..., 4},yshift=+1.0cm]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.00e+00 7.84300e-01
0.50e+00 5.40800e-01
1.00e+00 2.71900e-01
1.50e+00 9.40000e-02
2.00e+00 2.26000e-02
2.50e+00 3.56405e-03
3.00e+00 3.71466e-04
3.50e+00 2.73446e-05
4.00e+00 1.34583e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.00e+00  7.92500e-01
0.50e+00  5.57800e-01
1.00e+00  2.86900e-01
1.50e+00  9.68000e-02
2.00e+00  2.45000e-02
2.50e+00  2.93324e-03
3.00e+00  3.24703e-04
3.50e+00  2.66783e-05
4.00e+00  1.68621e-06
};
\label{gp:new}

\coordinate (top) at (rel axis cs:0,1);


%PC(1024,192)
\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={0, 1, ..., 4},yshift=+1.0cm]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.00e+00 7.32100e-01
5.00e-01 4.25200e-01
1.00e+00 1.57900e-01
1.50e+00 3.20000e-02
2.00e+00 3.81913e-03
2.50e+00 3.13009e-04
3.00e+00 1.62746e-05
3.5 8.51685e-07
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.00e+00 7.40200e-01
5.00e-01 4.29100e-01
1.00e+00 1.59800e-01
1.50e+00 3.19000e-02
2.00e+00 4.01800e-03
2.50e+00 4.68125e-04
3.00e+00 3.12502e-05
3.5 1.55605e-06
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:1,1);


%PC(1024,512)
\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={0, 1, ..., 5},yshift=+1.0cm]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
1.00e+00 6.89200e-01
1.50e+00 2.50000e-01
2.00e+00 3.42000e-02
2.50e+00 1.76261e-03
3.00e+00 6.93048e-05
3.50e+00 3.57036e-06
};
%\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
1.00e+00 7.25200e-01
1.50e+00 2.70800e-01
2.00e+00 3.57000e-02
2.50e+00 2.09705e-03
3.00e+00 9.59671e-05
3.50e+00 3.93039e-06
%4.00e+00 1.43116e-07
};
%\label{gp:new}

\coordinate (bot) at (rel axis cs:2,1);




\end{groupplot}


    \node[below = 0.9cm of group c1r1.south] {\footnotesize $PC(64, 16)$};
    \node[below = 0.9cm of group c2r1.south] {\footnotesize $PC(256, 208)$};
    \node[below = 0.9cm of group c3r1.south] {\footnotesize $PC(512, 256)$};


    \node[below = 0.9cm of group c1r2.south] {\footnotesize $PC(512, 128)$};
    \node[below = 0.9cm of group c2r2.south] {\footnotesize $PC(1024, 192)$};
    \node[below = 0.9cm of group c3r2.south] {\footnotesize $PC(1024, 512)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-7.0ex]legendpos)
      {
        \ref{gp:old}& \footnotesize TSCF using $\Omega_{\text{opt}}$ &[5pt]
        \ref{gp:new}& \footnotesize TSCF using $\Omega^{*}$  \\};
\end{tikzpicture}


==> figures/approxOmega_demo3.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 3 by 2, horizontal sep=.3cm, vertical sep=2.0cm},
        footnotesize, width=\columnwidth, height=0.55\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        ymin = 1.0e-06, ymax=1,
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%PC(64,16)
\nextgroupplot[ylabel={FER}, width = .42\columnwidth, xtick={2, 4, ..., 8},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
2.00e+00 5.78000e-01
2.50e+00 4.62000e-01
3.00e+00 3.37900e-01
3.50e+00 2.23100e-01
4.00e+00 1.35100e-01
4.50e+00 7.03000e-02
5.00e+00 3.45000e-02
5.50e+00 1.29000e-02
6.00e+00 3.64033e-03
6.50e+00 1.12590e-03
7.00e+00 3.12848e-04
7.50e+00 4.56244e-05
8.00e+00 6.49683e-06
8.50e+00 1.03694e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
2.00e+00 5.96400e-01
2.50e+00 4.81500e-01
3.00e+00 3.59700e-01
3.50e+00 2.41800e-01
4.00e+00 1.50200e-01
4.50e+00 7.92000e-02
5.00e+00 3.85000e-02
5.50e+00 1.51000e-02
6.00e+00 4.59010e-03
6.50e+00 1.22076e-03
7.00e+00 3.14893e-04
7.50e+00 4.62337e-05
8.00e+00 6.58844e-06
8.50e+00 1.03694e-06
};
\label{gp:new}

\coordinate (top) at (rel axis cs:0,0);

%PC(256,208)
\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={2, 3, ..., 7},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
2.50e+00 7.83900e-01
3.00e+00 5.23700e-01
3.50e+00 2.52800e-01
4.00e+00 8.43000e-02
4.50e+00 1.51000e-02
5.00e+00 2.79649e-03
5.50e+00 2.65132e-04
6.00e+00 2.59460e-05
6.50e+00 3.38448e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
2.50e+00 8.26800e-01
3.00e+00 6.00700e-01
3.50e+00 3.33200e-01
4.00e+00 1.33800e-01
4.50e+00 3.63000e-02
5.00e+00 6.20000e-03
5.50e+00 5.82126e-04
6.00e+00 4.65788e-05
6.50e+00 3.49610e-06
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:1,0);


%PC(512,256)
\nextgroupplot[yticklabels={,,}, width = .42\columnwidth,  xtick={1, 2, ..., 4},]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
1.00e+00 6.74500e-01
1.50e+00 3.41000e-01
2.00e+00 1.00400e-01
2.50e+00 1.70000e-02
3.00e+00 1.85563e-03
3.50e+00 1.54854e-04
4.00e+00 1.24607e-05
4.50e+00 1.07960e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
1.00e+00 7.20300e-01
1.50e+00 3.97000e-01
2.00e+00 1.26300e-01
2.50e+00 2.21000e-02
3.00e+00 2.68976e-03
3.50e+00 1.65750e-04
4.00e+00 1.24607e-05
4.50e+00 1.07960e-06
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:2,0);


%\vspace{-4cm}




%PC(512,128)
\nextgroupplot[xlabel={$E_b/N_0$ (dB)},ylabel={FER}, width = .42\columnwidth, xtick={0, 1, ..., 4},yshift=+1.0cm]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.00e+00 7.84300e-01
0.50e+00 5.40800e-01
1.00e+00 2.71900e-01
1.50e+00 9.40000e-02
2.00e+00 2.26000e-02
2.50e+00 3.56405e-03
3.00e+00 3.71466e-04
3.50e+00 2.73446e-05
4.00e+00 1.34583e-06
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.00e+00 7.92800e-01
5.00e-01 5.61400e-01
1.00e+00 2.95000e-01
1.50e+00 1.02700e-01
2.00e+00 2.56000e-02
2.50e+00 2.96138e-03
3.00e+00 3.08680e-04
3.50e+00 2.65713e-05
4.00e+00 1.50058e-06
};
\label{gp:new}

\coordinate (top) at (rel axis cs:0,1);


%PC(1024,192)
\nextgroupplot[xlabel={$E_b/N_0$ (dB)},yticklabels={,,}, width = .42\columnwidth,  xtick={0, 1, ..., 4},yshift=+1.0cm]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.00e+00 7.32100e-01
5.00e-01 4.25200e-01
1.00e+00 1.57900e-01
1.50e+00 3.20000e-02
2.00e+00 3.81913e-03
2.50e+00 3.13009e-04
3.00e+00 1.62746e-05
3.5 8.51685e-07
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.00e+00 7.40200e-01
5.00e-01 4.32900e-01
1.00e+00 1.63300e-01
1.50e+00 3.28000e-02
2.00e+00 3.81913e-03
2.50e+00 4.37484e-04
3.00e+00 1.93077e-05
3.50e+00 1.16655e-06
};
\label{gp:new}

\coordinate (bot) at (rel axis cs:1,1);


%PC(1024,512)
\nextgroupplot[xlabel={$E_b/N_0$ (dB)},yticklabels={,,}, width = .42\columnwidth,  xtick={0, 1, ..., 5},yshift=+1.0cm]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
1.00e+00 6.89200e-01
1.50e+00 2.50000e-01
2.00e+00 3.42000e-02
2.50e+00 1.76261e-03
3.00e+00 6.93048e-05
3.50e+00 3.57036e-06
};
%\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
1.00e+00 7.34500e-01
1.50e+00 2.87000e-01
2.00e+00 3.95000e-02
2.50e+00 2.18493e-03
3.00e+00 7.90035e-05
3.50e+00 3.06187e-06
};
%\label{gp:new}

\coordinate (bot) at (rel axis cs:2,1);




\end{groupplot}


    \node[above = 0.0cm of group c1r1.north] {\footnotesize $PC(64, 16)$};
    \node[above = 0.0cm of group c2r1.north] {\footnotesize $PC(256, 208)$};
    \node[above = 0.0cm of group c3r1.north] {\footnotesize $PC(512, 256)$};


    \node[above = 0.0cm of group c1r2.north] {\footnotesize $PC(512, 128)$};
    \node[above = 0.0cm of group c2r2.north] {\footnotesize $PC(1024, 192)$};
    \node[above = 0.0cm of group c3r2.north] {\footnotesize $PC(1024, 512)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-7.0ex]legendpos)
      {
        \ref{gp:old}& \footnotesize TSCF using $\Omega_{\text{opt}}$ &[5pt]
        \ref{gp:new}& \footnotesize TSCF using $\Omega^{*}$  \\};
\end{tikzpicture}


==> figures/correlation.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}

    \begin{groupplot}[
        group style={group name=group, group size= 1 by 1, horizontal sep=.3cm, vertical sep=2.5cm},
        footnotesize, width=\columnwidth, height=0.60\columnwidth,
        ymode=log,
        %xmin=0, xmax=0.92, xtick={0,0.125, ..., 0.875}, 
        ymin = 1.0e-06, ymax=1.0e-01,
        xlabel={Code Rate $R$},
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

\nextgroupplot[ylabel={FER}, width = \columnwidth,]
\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.0625	1.02E-02
0.125	9.70E-03
0.1875	9.70E-03
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.0625	1.11E-02
0.125	7.30E-03
0.1875	7.90E-03
0.25	1.15E-02
0.3125	1.07E-02
0.375	8.50E-03
0.4375	1.06E-02
0.5		1.12E-02
0.5625	8.20E-03
0.625	1.12E-02
0.6875	1.17E-02
0.75	1.21E-02
0.8125	1.11E-02
0.875	1.10E-02
0.9375	1.16E-02
};
\label{gp:new}




\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.0625	9.93E-04
0.125	7.43E-04
0.1875	9.32E-04

};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.0625	9.22E-04
0.125	8.25E-04
0.1875	1.08E-03
0.25	7.82E-04
0.3125	1.27E-03
0.375	9.47E-04
0.4375	8.60E-04
0.5	9.07E-04
0.5625	1.06E-03
0.625	1.16E-03
0.6875	1.07E-03
0.75	1.06E-03
0.8125	8.69E-04
0.875	1.40E-03
0.9375	6.14E-04
};
\label{gp:new}







\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.0625	9.76E-05
0.125	1.14E-04
0.1875	1.06E-04
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.0625	7.09E-05
0.125	9.55E-05
0.1875	9.59E-05
0.25	7.06E-05
0.3125	9.32E-05
0.375	1.16E-04
0.4375	1.16E-04
0.5	1.20E-04
0.5625	1.02E-04
0.625	9.17E-05
0.6875	7.82E-05
0.75	1.15E-04
0.8125	8.35E-05
0.875	1.07E-04
0.9375	1.31E-04
};
\label{gp:new}










\addplot[
    color=Paired-5,
    semithick,
    dashed
]
table{
0.0625	1.0e-05
0.875	1.0e-05
};
\label{gp:old}

\addplot[
    color=Paired-1,
    semithick
]
table {
0.0625	0.0000402
0.875	0.0000291
};
\label{gp:new}

\coordinate (top) at (rel axis cs:0,0);



\end{groupplot}


    %\node[below = 0.9cm of group c1r1.south] {\footnotesize $PC(1024, 192)$};
    %\node[below = 0.9cm of group c2r1.south] {\footnotesize $PC(512, 256)$};
    %\node[below = 0.9cm of group c3r1.south] {\footnotesize $PC(256, 208)$};


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-7.0ex]legendpos)
      {
        \ref{gp:old}& \footnotesize Critical Set using \cite{SCF-WCNC18} &[5pt]
        \ref{gp:new}& \footnotesize Critical Set using \cite{SCF-GLOBECOM17}  \\};
\end{tikzpicture}


==> figures/omega_vs_FER.tikz <==
%!TEX root = ../FastTSCF.tex
\begin{tikzpicture}

    \begin{axis}[
            footnotesize, width=\columnwidth, height=0.70*\columnwidth,    
            xmin=0, xmax=30, xtick={0,3, ..., 30},
            ymin=4e-06,  ymax=1e-01,
            ymode=log,
            xlabel=LLR Threshold ($\Omega$), %xlabel style={yshift=0.4em},
            ylabel=FER,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =3,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]

\draw [dashed, gray!50,pattern=north west lines, pattern color = magenta!20!white]  (axis cs:5.00,1.00e-1) -- (axis cs:6.50,1.47e-02) -- (axis cs:7.5,0.00205973) -- 
                 (axis cs:9.75,2.40955e-04) -- (axis cs:11,1.8455e-05) -- (axis cs:13,3e-7) -- 
                 (axis cs:20,1e-6) -- (axis cs:16.5,1.8455e-05) -- (axis cs:13.5,2.26644e-04) -- 
                 (axis cs:11.25,0.0019581) -- (axis cs:10.25,0.0151) -- (axis cs:9,1e-1) -- cycle;        
        
   	\addplot[Paired-1, semithick]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.0};
        
        \addplot[Paired-3, semithick]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.5};
        
        \addplot[Paired-5, semithick]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.0};
        
        \addplot[Paired-7, semithick]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.5};
        
        
        %\addplot[Paired-1, semithick, mark=triangle, mark size=3,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.0-optimum};
        
        %\addplot[Paired-3, semithick, mark=triangle, mark size=3,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.5-optimum};
        
        %\addplot[Paired-5, semithick, mark=triangle, mark size=3,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.0-optimum};
        
        %\addplot[Paired-7, semithick, mark=triangle, mark size=3,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.5-optimum};
        
        
      
        
        
        %\addplot[Paired-2, semithick, mark=x, mark size=1.4,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.0-withinRange};
        
        %\addplot[Paired-4, semithick, mark=x, mark size=1.6,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.5-withinRange};
        
        %\addplot[Paired-6, semithick, mark=x, mark size=1.8,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.0-withinRange};
        
        %\addplot[Paired-8, semithick, mark=x, mark size=2.0,]
        %table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.5-withinRange};
        
        
        
        %\addplot[Paired-1, semithick, dashed,]
        %table [x=OMEGA,y=FER,] {figures/data3/withinRange-n256_k128_c16_t10_ebno3.0};
        
        %\addplot[Paired-3, semithick, dashed,]
        %table [x=OMEGA,y=FER,] {figures/data3/withinRange-n256_k128_c16_t10_ebno3.5};
        
%        \addplot[Paired-5, semithick, dashed,]
%        table [x=OMEGA,y=FER,] {figures/data3/withinRange-n256_k128_c16_t10_ebno4.0};
%        
%        \addplot[Paired-7, semithick, dashed,]
%        table [x=OMEGA,y=FER,] {figures/data3/withinRange-n256_k128_c16_t10_ebno4.5};


        \addplot[Paired-1, semithick, mark=triangle, mark size=3,]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.0-optimumSolo};
        
        \addplot[Paired-3, semithick, mark=triangle, mark size=3,]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno3.5-optimumSolo};
        
        \addplot[Paired-5, semithick, mark=triangle, mark size=3,]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.0-optimumSolo};
        
        \addplot[Paired-7, semithick, mark=triangle, mark size=3,]
        table [x=OMEGA,y=FER,] {figures/data3/n256_k128_c16_t10_ebno4.5-optimumSolo};
        
        
        \addplot[Paired-1, semithick][error bars/.cd, x dir=both,x explicit] 
        table [x=OMEGA,y=FER, x error plus expr=\thisrow{LOW}-\thisrow{OMEGA},x error minus expr=\thisrow{OMEGA}-\thisrow{HIGH},] {figures/data3/n256_k128_c16_t10_ebno3.0-rangeBar};
        
        \addplot[Paired-3, semithick][error bars/.cd, x dir=both,x explicit] 
        table [x=OMEGA,y=FER, x error plus expr=\thisrow{LOW}-\thisrow{OMEGA},x error minus expr=\thisrow{OMEGA}-\thisrow{HIGH},] {figures/data3/n256_k128_c16_t10_ebno3.5-rangeBar};
        
        \addplot[Paired-5, semithick][error bars/.cd, x dir=both,x explicit] 
        table [x=OMEGA,y=FER, x error plus expr=\thisrow{LOW}-\thisrow{OMEGA},x error minus expr=\thisrow{OMEGA}-\thisrow{HIGH},] {figures/data3/n256_k128_c16_t10_ebno4.0-rangeBar};
        
        \addplot[Paired-7, semithick][error bars/.cd, x dir=both,x explicit] 
        table [x=OMEGA,y=FER, x error plus expr=\thisrow{LOW}-\thisrow{OMEGA},x error minus expr=\thisrow{OMEGA}-\thisrow{HIGH},] {figures/data3/n256_k128_c16_t10_ebno4.5-rangeBar};
        

        %\legend{,$N=64$,,$N=128$,,$N=256$,,$N=512$,,$N=1024$,Model}

\draw [-,dotted,color=black!70!white,semithick](axis cs:6.50,1.0e-02)--(axis cs:6.50,2.0e-02);
\draw [-,dotted,color=black!70!white,semithick](axis cs:10.25,1.0e-02)--(axis cs:10.25,2.0e-02);

\draw [-,dotted,color=black!70!white,semithick](axis cs:7.50,1.5e-03)--(axis cs:7.50,3.0e-03);
\draw [-,dotted,color=black!70!white,semithick](axis cs:11.25,1.5e-03)--(axis cs:11.25,3.0e-03);

\draw [-,dotted,color=black!70!white,semithick](axis cs:9.75,1.5e-04)--(axis cs:9.75,3.0e-04);
\draw [-,dotted,color=black!70!white,semithick](axis cs:13.5,1.5e-04)--(axis cs:13.5,3.0e-04);

\draw [-,dotted,color=black!70!white,semithick](axis cs:11,1.2e-05)--(axis cs:11,3.0e-05);
\draw [-,dotted,color=black!70!white,semithick](axis cs:16.5,1.2e-05)--(axis cs:16.5,3.0e-05);

        
\node [color=black] at (axis cs:26,6.0e-02) {\scriptsize $E_b/N_0=3.0$dB};
\node [color=black] at (axis cs:26,1.8e-02) {\scriptsize $E_b/N_0=3.5$dB};
\node [color=black] at (axis cs:26,3.0e-03) {\scriptsize $E_b/N_0=4.0$dB};
\node [color=black] at (axis cs:26,7.0e-04) {\scriptsize $E_b/N_0=4.5$dB};

%\draw [color=white!40!black, dashed] (axis cs:14,1.0e-05) -- (axis cs:7,2.0e-01);

%\begin{scope}[on background layer,xmin=0, xmax=30, xtick={0,3, ..., 30},
%            ymin=4e-06,  ymax=1e-01,]

%\end{scope}

    \end{axis}
\end{tikzpicture} 


==> figures/omega_vs_FER_n256_k128_c16.tikz <==
%\usepackage{color}
\begin{tikzpicture}
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={LLR Threshold}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=1\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
      anchor={center},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
    legend to name=LLRTHRvsFER_R05,
    legend columns=2,
]

\addplot[
    color=red,
    mark=o,
    thick,
    mark size=3,
]
table {
0       0.6325
0.25    0.6181
0.5     0.6033
0.75    0.5863
1       0.5642
1.25    0.5466
1.5     0.5314
1.75    0.5188
2       0.5043
2.25    0.4921
2.5     0.4838
2.75    0.4736
3       0.467
3.25    0.4596
3.5     0.4519
3.75    0.4472
4       0.4428
4.25    0.4399
4.5     0.4373
4.75    0.437
5       0.4369
5.25    0.4379
5.5     0.4386
5.75    0.4402
6       0.4428
6.25    0.4453
6.5     0.4497
6.75    0.4521
7       0.4552
7.25    0.4593
7.5     0.4633
7.75    0.4666
8       0.4714
8.25    0.4757
8.5     0.4792
8.75    0.4831
9       0.488
9.25    0.4928
9.5     0.4966
9.75    0.4994
10      0.5025
10.25   0.5061
10.5    0.5089
10.75   0.5123
11      0.5152
11.25   0.5173
11.5    0.5199
11.75   0.5228
12      0.525
12.25   0.5269
12.5    0.5285
12.75   0.53
13      0.5311
13.25   0.5318
13.5    0.5328
13.75   0.5338
14      0.535
14.25   0.5358
14.5    0.5368
14.75   0.5377
15      0.5386
15.25   0.5396
15.5    0.54
15.75   0.5404
16      0.5411
16.25   0.5419
16.5    0.5424
16.75   0.5428
17      0.5433
17.25   0.5433
17.5    0.5436
17.75   0.5443
18      0.5446
18.25   0.5453
18.5    0.5459
18.75   0.5462
19      0.5465
19.25   0.5471
19.5    0.5473
19.75   0.5475
20      0.5479
20.25   0.5483
20.5    0.5487
20.75   0.5492
21      0.5495
21.25   0.5499
21.5    0.55
21.75   0.5503
22      0.5503
22.25   0.5504
22.5    0.5506
22.75   0.5509
23      0.5509
23.25   0.5511
23.5    0.5514
23.75   0.5514
24      0.5514
24.25   0.5514
24.5    0.5515
24.75   0.5516
25      0.5517
25.25   0.552
25.5    0.552
25.75   0.552
26      0.5521
26.25   0.5522
26.5    0.5522
26.75   0.5522
27      0.5522
27.25   0.5523
27.5    0.5523
27.75   0.5524
28      0.5524
28.25   0.5524
28.5    0.5524
28.75   0.5524
29      0.5524
29.25   0.5524
29.5    0.5524
29.75   0.5524
30      0.5524
};
\addlegendentry{$E_b/N_0 = 1.5$ dB}

\addplot[
    color=green!60!black,
    mark=x,
    thick,
    mark size=3,
]
table {
0       0.3345
0.25    0.3838
0.5     0.3716
0.75    0.3532
1       0.3368
1.25    0.3203
1.5     0.3038
1.75    0.2879
2       0.2756
2.25    0.2641
2.5     0.256
2.75    0.247
3       0.2396
3.25    0.2333
3.5     0.2267
3.75    0.2208
4       0.2164
4.25    0.2124
4.5     0.209
4.75    0.2057
5       0.2036
5.25    0.2017
5.5     0.2007
5.75    0.1999
6       0.1992
6.25    0.1989
6.5     0.1993
6.75    0.1997
7       0.2018
7.25    0.2047
7.5     0.2071
7.75    0.2098
8       0.2125
8.25    0.2144
8.5     0.2185
8.75    0.2223
9       0.2258
9.25    0.2301
9.5     0.2327
9.75    0.2365
10      0.2395
10.25   0.242
10.5    0.2467
10.75   0.2493
11      0.2533
11.25   0.2565
11.5    0.2598
11.75   0.2631
12      0.2656
12.25   0.2681
12.5    0.2706
12.75   0.2726
13      0.2748
13.25   0.2766
13.5    0.2779
13.75   0.2795
14      0.2815
14.25   0.2832
14.5    0.2849
14.75   0.2858
15      0.2875
15.25   0.2888
15.5    0.2896
15.75   0.29
16      0.2904
16.25   0.2914
16.5    0.2923
16.75   0.293
17      0.2938
17.25   0.2942
17.5    0.2945
17.75   0.2952
18      0.2958
18.25   0.2968
18.5    0.2975
18.75   0.2976
19      0.2982
19.25   0.2988
19.5    0.2998
19.75   0.3002
20      0.3007
20.25   0.3013
20.5    0.3016
20.75   0.3021
21      0.3029
21.25   0.3036
21.5    0.3041
21.75   0.3045
22      0.3047
22.25   0.3048
22.5    0.305
22.75   0.3055
23      0.3059
23.25   0.3061
23.5    0.3064
23.75   0.3069
24      0.3071
24.25   0.3074
24.5    0.3077
24.75   0.308
25      0.3083
25.25   0.3086
25.5    0.3087
25.75   0.3089
26      0.3089
26.25   0.3091
26.5    0.3092
26.75   0.3093
27      0.3094
27.25   0.3095
27.5    0.3095
27.75   0.3096
28      0.3097
28.25   0.3097
28.5    0.3097
28.75   0.3097
29      0.3098
29.25   0.3098
29.5    0.3098
29.75   0.3098
30      0.3098
};
\addlegendentry{$E_b/N_0 = 2.0$ dB}

\addplot[
    color=black,
    mark=+,
    thick,
    mark size=3,
]
table {
0       0.1584
0.25    0.1859
0.5     0.1774
0.75    0.1667
1       0.1552
1.25    0.1439
1.5     0.1341
1.75    0.126
2       0.1209
2.25    0.1135
2.5     0.1071
2.75    0.1012
3       0.0957
3.25    0.0908
3.5     0.0864
3.75    0.0823
4       0.0787
4.25    0.076
4.5     0.0732
4.75    0.0714
5       0.0694
5.25    0.0676
5.5     0.0662
5.75    0.0653
6       0.064
6.25    0.0632
6.5     0.0629
6.75    0.0633
7       0.0629
7.25    0.0631
7.5     0.0634
7.75    0.0641
8       0.0646
8.25    0.0646
8.5     0.0658
8.75    0.0671
9       0.0678
9.25    0.0692
9.5     0.0716
9.75    0.073
10      0.0757
10.25   0.0775
10.5    0.079
10.75   0.0804
11      0.0827
11.25   0.085
11.5    0.0875
11.75   0.089
12      0.0913
12.25   0.0935
12.5    0.0961
12.75   0.0986
13      0.1003
13.25   0.102
13.5    0.1043
13.75   0.1066
14      0.1088
14.25   0.1107
14.5    0.1117
14.75   0.1131
15      0.114
15.25   0.1145
15.5    0.1157
15.75   0.1174
16      0.1185
16.25   0.12
16.5    0.1216
16.75   0.1226
17      0.1236
17.25   0.1239
17.5    0.125
17.75   0.1257
18      0.1265
18.25   0.1278
18.5    0.1285
18.75   0.1288
19      0.1292
19.25   0.1301
19.5    0.1306
19.75   0.1311
20      0.1316
20.25   0.132
20.5    0.1324
20.75   0.1325
21      0.1326
21.25   0.1327
21.5    0.133
21.75   0.1336
22      0.1338
22.25   0.134
22.5    0.1344
22.75   0.1346
23      0.1347
23.25   0.135
23.5    0.1355
23.75   0.1359
24      0.1363
24.25   0.1365
24.5    0.1366
24.75   0.137
25      0.1375
25.25   0.1377
25.5    0.1379
25.75   0.1381
26      0.1385
26.25   0.1387
26.5    0.1388
26.75   0.139
27      0.1391
27.25   0.1394
27.5    0.1394
27.75   0.1395
28      0.1398
28.25   0.1398
28.5    0.14
28.75   0.14
29      0.1401
29.25   0.1404
29.5    0.1404
29.75   0.1406
30      0.1408
};
\addlegendentry{$E_b/N_0 = 2.5$ dB}

\addplot[
    color=orange,
    mark=triangle,
    thick,
    mark size=3,
]
table {
0       0.0582
0.25    0.0699
0.5     0.0655
0.75    0.0628
1       0.0565
1.25    0.0521
1.5     0.0474
1.75    0.0437
2       0.0398
2.25    0.0359
2.5     0.0331
2.75    0.0311
3       0.0282
3.25    0.0259
3.5     0.0241
3.75    0.0225
4       0.0211
4.25    0.0198
4.5     0.0187
4.75    0.018
5       0.017
5.25    0.0169
5.5     0.0165
5.75    0.0159
6       0.0154
6.25    0.0152
6.5     0.0147
6.75    0.0143
7       0.0143
7.25    0.0143
7.5     0.014
7.75    0.0138
8       0.0138
8.25    0.014
8.5     0.0139
8.75    0.0138
9       0.0138
9.25    0.0139
9.5     0.0142
9.75    0.0142
10      0.0146
10.25   0.0151
10.5    0.0154
10.75   0.0157
11      0.0162
11.25   0.0167
11.5    0.0176
11.75   0.0184
12      0.0187
12.25   0.0194
12.5    0.0204
12.75   0.0212
13      0.0218
13.25   0.0226
13.5    0.0239
13.75   0.0253
14      0.0264
14.25   0.0273
14.5    0.0281
14.75   0.0287
15      0.0293
15.25   0.0302
15.5    0.0306
15.75   0.0316
16      0.0333
16.25   0.0343
16.5    0.0349
16.75   0.0353
17      0.0359
17.25   0.0367
17.5    0.0372
17.75   0.0379
18      0.0384
18.25   0.0391
18.5    0.0393
18.75   0.0397
19      0.0401
19.25   0.0406
19.5    0.0408
19.75   0.0408
20      0.0413
20.25   0.0418
20.5    0.042
20.75   0.0422
21      0.0425
21.25   0.0429
21.5    0.0431
21.75   0.0438
22      0.0442
22.25   0.0444
22.5    0.0445
22.75   0.0449
23      0.045
23.25   0.0453
23.5    0.0456
23.75   0.0457
24      0.0461
24.25   0.0463
24.5    0.0465
24.75   0.0468
25      0.0468
25.25   0.0469
25.5    0.0471
25.75   0.0471
26      0.0471
26.25   0.0471
26.5    0.0472
26.75   0.0472
27      0.0474
27.25   0.0475
27.5    0.0475
27.75   0.0475
28      0.0477
28.25   0.0478
28.5    0.0478
28.75   0.0478
29      0.0478
29.25   0.0479
29.5    0.0479
29.75   0.048
30      0.0481
};
\addlegendentry{$E_b/N_0 = 3.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {
0       0.0172
0.25    0.0195
0.5     0.0174
0.75    0.016
1       0.015
1.25    0.0125
1.5     0.0119
1.75    0.0114
2       0.0102
2.25    0.0092
2.5     0.0082
2.75    0.0073
3       0.0062
3.25    0.0051
3.5     0.00474068
3.75    0.00441112
4       0.00395538
4.25    0.00361272
4.5     0.00328407
4.75    0.00315936
5       0.00296138
5.25    0.00288251
5.5     0.00285845
5.75    0.0027068
6       0.00253421
6.25    0.00239923
6.5     0.00235905
6.75    0.0023232
7       0.00224175
7.25    0.00219954
7.5     0.00205973
7.75    0.0019581
8       0.00181009
8.25    0.00181009
8.5     0.00181009
8.75    0.0019581
9       0.00181009
9.25    0.00181009
9.5     0.00181009
9.75    0.00208351
10      0.00208351
10.25   0.0019581
10.5    0.0019581
10.75   0.0019581
11      0.00208351
11.25   0.0019581
11.5    0.00219838
11.75   0.00219954
12      0.00220274
12.25   0.00220274
12.5    0.00221641
12.75   0.00224175
13      0.00224719
13.25   0.00238402
13.5    0.00238402
13.75   0.00249476
14      0.00263866
14.25   0.00284285
14.5    0.00297814
14.75   0.00309905
15      0.00336451
15.25   0.00361272
15.5    0.00395538
15.75   0.00413599
16      0.00432115
16.25   0.00455789
16.5    0.0053
16.75   0.0053
17      0.0055
17.25   0.0058
17.5    0.0062
17.75   0.0063
18      0.0065
18.25   0.0067
18.5    0.0073
18.75   0.0074
19      0.0076
19.25   0.0077
19.5    0.0079
19.75   0.0083
20      0.0084
20.25   0.0087
20.5    0.0091
20.75   0.0092
21      0.0094
21.25   0.0096
21.5    0.0096
21.75   0.0098
22      0.0102
22.25   0.0103
22.5    0.0106
22.75   0.0107
23      0.0113
23.25   0.0113
23.5    0.0114
23.75   0.0115
24      0.0117
24.25   0.0121
24.5    0.0123
24.75   0.0123
25      0.0125
25.25   0.0126
25.5    0.0126
25.75   0.0126
26      0.0127
26.25   0.0128
26.5    0.0128
26.75   0.0128
27      0.0129
27.25   0.013
27.5    0.013
27.75   0.013
28      0.013
28.25   0.0131
28.5    0.0132
28.75   0.0133
29      0.0134
29.25   0.0136
29.5    0.0136
29.75   0.0136
30      0.0136
};
\addlegendentry{$E_b/N_0 = 3.5$ dB}


\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {

};
\addlegendentry{$E_b/N_0 = 4.0$ dB}

\addplot[
    color=magenta,
    mark=pentagon,
    thick,
    mark size=3,
]
table {

};
\addlegendentry{$E_b/N_0 = 4.5$ dB}

\end{axis}
\end{tikzpicture}


==> figures/omega_vs_R.tikz <==
%!TEX root = ../FastTSCF.tex
\begin{tikzpicture}
    \begin{axis}[
            footnotesize, width=\columnwidth, height=0.60\columnwidth,    
            xmin=0, xmax=0.92, xtick={0,0.125, ..., 0.875}, 
            xticklabel style={/pgf/number format/.cd,fixed,precision=3},
            ymin=0,  ymax=16,
            xlabel=Code Rate $R$, %xlabel style={yshift=0.4em},
            ylabel=$\Omega_{\text{opt}}$,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =5,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]
   	\addplot[only marks, Paired-1!70!Paired-2, mark=triangle, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n64_r_100in1000};
	%\addplot[only marks, Paired-1, mark=triangle, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n64_r_10in1000};

   	\addplot[only marks, Paired-3!70!Paired-4, mark=o, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n128_r_100in1000};
	%\addplot[only marks, Paired-3, mark=o, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n128_r_10in1000};

   	\addplot[only marks, Paired-5!70!Paired-6, mark=square, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n256_r_100in1000};
	%\addplot[only marks, Paired-5, mark=square, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n256_r_10in1000};       

   	\addplot[only marks, Paired-7!70!Paired-8, mark=diamond, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n512_r_100in1000};
	%\addplot[only marks, Paired-7, mark=diamond, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n512_r_10in1000};       
        
   	\addplot[only marks, Paired-9!70!Paired-10, mark=pentagon, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n1024_r_100in1000};
	%\addplot[only marks, Paired-9, mark=pentagon, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data2/n1024_r_10in1000};       
   
      	%\addplot[white!50!black, dashed, semithick]
        %table [x=SNR,y=OPT] {figures/data2/xmodel};
             
        %\legend{,$N=64$,,$N=128$,,$N=256$,,$N=512$,,$N=1024$,Model}
        %\legend{,$N=64$,,$N=128$,,$N=256$,,$N=512$,,$N=1024$}
        \legend{$N=64$,$N=128$,$N=256$,$N=512$,$N=1024$}

        


    \end{axis}
\end{tikzpicture} 


==> figures/omega_vs_SNR.tikz <==
%!TEX root = ../FastTSCF.tex
\begin{tikzpicture}
    \begin{axis}[
            footnotesize, width=\columnwidth, height=0.60\columnwidth,    
            xmin=-0.2, xmax=4.7, xtick={0,0.5, ..., 4.5},
            ymin=0,  ymax=20,
            xlabel=$E_b/N_0$ (dB),%$\frac{E_s}{N_0} \text{~(dB)}$, %xlabel style={yshift=0.4em},
            ylabel=$\Omega_{\text{opt}}$,  %ylabel style={yshift=-0.75em},
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =5,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]
   	\addplot[only marks, Paired-1!70!Paired-2, mark=triangle, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n64_k32_100in1000};
	%\addplot[only marks, Paired-1, mark=triangle, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n64_k32_10in1000};

   	\addplot[only marks, Paired-3!70!Paired-4, mark=o, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n128_k64_100in1000};
	%\addplot[only marks, Paired-3, mark=o, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n128_k64_10in1000};

   	\addplot[only marks, Paired-5!70!Paired-6, mark=square, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n256_k128_100in1000};
	%\addplot[only marks, Paired-5, mark=square, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n256_k128_10in1000};       

   	\addplot[only marks, Paired-7!70!Paired-8, mark=diamond, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n512_k256_100in1000};
	%\addplot[only marks, Paired-7, mark=diamond, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n512_k256_10in1000};       
        
   	\addplot[only marks, Paired-9!70!Paired-10, mark=pentagon, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n1024_k512_100in1000};
	%\addplot[only marks, Paired-9, mark=pentagon, semithick, mark size=1.5][error bars/.cd, y dir=both,y explicit] 
        %table [x=SNR,y=OPT, y error plus expr=\thisrow{LOW}-\thisrow{OPT},y error minus expr=\thisrow{OPT}-\thisrow{HIGH},] {figures/data/n1024_k512_10in1000};     

           	
        \legend{$N=64$,$N=128$,$N=256$,$N=512$,$N=1024$}

        


    \end{axis}
\end{tikzpicture} 


==> figures/results_FER.tikz <==
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xlabel={$E_b/N_0$ (\text{dB})}, xlabel style={yshift=0.4em},
    ylabel={FER}, ylabel style={yshift=-0.75em},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    width=\columnwidth, height=7.0cm,
    thick,
    mark size=3,
    %legend pos=north east,
    legend style={
    %at={(2.00,0.25)},
    %  anchor={west},
    %  cells={anchor=west},
    %  column sep= 2mm,
      font=\fontsize{7.5pt}{7.2}\selectfont,
    },
    legend to name=legend:results_FER,
    %legend cell align={left},
    legend columns=3,
    legend style={at={(0.495,1.05)},anchor=south},]
]

\addplot[
    color=Paired-11,
    %mark=,
    semithick,
    dashed,
    mark size=2,
]
table {
1.00e+00 7.58200e-01
1.25e+00 5.71500e-01
1.50e+00 3.70900e-01
1.75e+00 1.97700e-01
2.00e+00 9.36000e-02
2.25e+00 4.02000e-02
2.50e+00 1.45000e-02
2.75e+00 5.00000e-03
3.00e+00 2.13767e-03
3.25e+00 5.35613e-04
3.50e+00 2.28771e-04
};
\addlegendentry{SC}

\addplot[
    color=Paired-9,
    mark=square,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.41400e-01
1.25e+00 5.33600e-01
1.50e+00 3.18300e-01
1.75e+00 1.53000e-01
2.00e+00 6.20000e-02
2.25e+00 2.04000e-02
2.50e+00 5.20000e-03
2.75e+00 1.25748e-03
3.00e+00 2.97338e-04
3.25e+00 6.83533e-05
3.50e+00 7.12159e-06
};
\addlegendentry{SCF}

\addplot[
    color=Paired-7,
    mark=+,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.41900e-01
1.25e+00 5.25300e-01
1.50e+00 3.12900e-01
1.75e+00 1.48500e-01
2.00e+00 6.05000e-02
2.25e+00 1.84000e-02
2.50e+00 5.20000e-03
2.75e+00 1.20247e-03
3.00e+00 3.10451e-04
3.25e+00 6.60996e-05
3.50e+00 6.84894e-06
};
\addlegendentry{Fast-SCF}


\addplot[
    color=Paired-5,
    mark=triangle,
    semithick,
    mark size=2,
]
table {
1.00e+00 6.94900e-01
1.25e+00 4.63800e-01
1.50e+00 2.58100e-01
1.75e+00 1.08600e-01
2.00e+00 3.77000e-02
2.25e+00 8.50000e-03
2.50e+00 1.76261e-03
2.75e+00 4.60723e-04
3.00e+00 9.25475e-05
3.25e+00 2.09449e-05
3.50e+00 4.44774e-06
};
\addlegendentry{TSCF}

\addplot[
    color=Paired-3,
    mark=*,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.29400e-01
1.25e+00 5.02100e-01
1.50e+00 2.81300e-01
1.75e+00 1.21200e-01
2.00e+00 3.90000e-02
2.25e+00 9.90000e-03
2.50e+00 2.18493e-03
2.75e+00 3.71427e-04
3.00e+00 9.29228e-05
3.25e+00 2.16801e-05
3.50e+00 4.48971e-06
};
\addlegendentry{Fast-TSCF}

\addplot[
    color=Paired-1,
    semithick,
    mark size=2,
]
table {
1.00e+00 6.59430e-01
1.25e+00 4.27870e-01
1.50e+00 2.20750e-01
1.75e+00 9.03500e-02
2.00e+00 2.95000e-02
2.25e+00 7.42000e-03
2.50e+00 1.73000e-03
2.75e+00 2.99287e-04
3.00e+00 7.08938e-05
3.25e+00 1.43373e-05
3.50e+00 2.92422e-06
};
\addlegendentry{SCO}

\legend{SC, SCF, Fast-SCF, TSCF, Fast-TSCF, SCO}




\coordinate (spypoint) at (axis cs:2.5,5.0e-5);
\coordinate (magnifyglass) at (axis cs:1.4,5e-5);
\coordinate (spypoint2) at (axis cs:3.25,2.5e-5);
\coordinate (magnifyglass2) at (axis cs:2.25,2.5e-5);


\end{axis}



%\spy [magenta, height=2.5cm, width=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
%\spy [magenta, height=2.0cm, width=2.0cm] on (spypoint2)
%   in node[fill=white] at (magnifyglass2);
\end{tikzpicture}

==> figures/results_iter.tikz <==
\begin{tikzpicture}
    \begin{axis}[
            footnotesize, width=\columnwidth, height=4.75cm,    
            xmin=0.9, xmax=3.6, xtick={0,0.25, ..., 3.5},
            %ymin=1.0e-16,  ymax=5,
            ymode=log,
            xlabel=$E_b/N_0$ (dB), %xlabel style={yshift=0.4em},
            ylabel=Avg. $\#$ of Decoding Steps,  %ylabel style={yshift=-0.75em},
            %height = 5cm,
            grid=both, grid style={gray!10},
            tick align=outside, tickpos=left, 
            legend columns =3,
            legend style={at={(0.495,1.05)},anchor=south}],
        ]
	\addplot[Paired-9,  semithick, mark = square, mark size = 3.0] table [x=ebno,y=SCF,]              {figures/data5/iter};
	\addplot[Paired-7,  semithick, mark = +, mark size = 3.0] table [x=ebno,y=Fast-SCF,]              {figures/data5/iter};
	\addplot[Paired-11, semithick, mark = diamond, mark size = 3.0] table [x=ebno,y=Fast-SSC-Flip,]   {figures/data5/iter};
	\addplot[Paired-5,  semithick, mark = triangle, mark size = 3.0] table [x=ebno,y=TSCF,]           {figures/data5/iter};
	\addplot[Paired-3,  semithick, mark = x, mark size = 3.0] table [x=ebno,y=Fast-TSCF,]             {figures/data5/iter};
        

        


        \legend{SCF \cite{SCFlip14}, Fast-SCF \cite{FastSCF-TCAS-I}, Fast-SSC-Flip \cite{FastSCFlip_WCNC18}, TSCF \cite{SCFlip_TCOM18}, Fast-TSCF}


    \end{axis}
\end{tikzpicture} 


==> figures/results_perf.tikz <==
%!TEX root = ../icassp2020.tex

\begin{tikzpicture}[spy using outlines=
	{circle, magnification=2.0, connect spies}]
  \pgfplotsset{
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

    \begin{groupplot}[
        group style={group name=group, group size= 2 by 1, horizontal sep=1.5cm, vertical sep=2.5cm},
        footnotesize, width=\columnwidth, height=0.78\columnwidth,
        ymode=log,
        %xmin = 0, xmax=6,
        %ymin = 1.0e-06, ymax=1,
        xlabel={$E_b/N_0$ (dB)},
        %width=0.5*\columnwidth,
        grid=both, grid style={gray!30},
        tick align=outside, tickpos=left, 
        % legend columns=2,
        % legend style={at={(0.5,1.05)},anchor=south}
        ]

%BER
\nextgroupplot[ylabel={BER}, width = .50\columnwidth,]
%\addplot[
%    color=Paired-11,
%    %mark=,
%    semithick,
%    dashed,
%    mark size=2,
%]
%table {
%1.00e+00 2.76979e-01
%1.25e+00 1.90073e-01
%1.50e+00 1.12830e-01
%1.75e+00 5.52541e-02
%2.00e+00 2.37561e-02
%2.25e+00 9.25137e-03
%2.50e+00 2.68301e-03
%2.75e+00 7.38672e-04
%3.00e+00 2.78481e-04
%3.25e+00 6.53824e-05
%3.50e+00 2.27699e-05
%};
%\label{gp:SC}

\addplot[
    color=Paired-9,
    mark=square,
    semithick,
    mark size=2,
]
table {
1.00e+00 3.01955e-01
1.25e+00 2.07596e-01
1.50e+00 1.17703e-01
1.75e+00 5.51227e-02
2.00e+00 2.17066e-02
2.25e+00 6.68712e-03
2.50e+00 1.65511e-03
2.75e+00 4.40833e-04
3.00e+00 8.48313e-05
3.25e+00 1.74275e-05
3.50e+00 1.42135e-06
};
\label{gp:SCF}

\addplot[
    color=Paired-7,
    mark=+,
    semithick,
    mark size=2,
]
table {
1.00e+00 3.02991e-01
1.25e+00 2.03787e-01
1.50e+00 1.15299e-01
1.75e+00 5.29483e-02
2.00e+00 2.06417e-02
2.25e+00 5.89981e-03
2.50e+00 1.72557e-03
2.75e+00 3.85884e-04
3.00e+00 8.99602e-05
3.25e+00 1.69831e-05
3.50e+00 1.24474e-06
};
\label{gp:FSCF}


\addplot[
    color=Paired-11,
    mark=diamond,
    semithick,
    mark size=2,
]
table {
1.00e+00 3.11446e-01
1.25e+00 2.17704e-01
1.50e+00 1.28187e-01
1.75e+00 6.28197e-02
2.00e+00 2.53426e-02
2.25e+00 8.43106e-03
2.50e+00 2.28750e-03
2.75e+00 8.06318e-04
3.00e+00 1.35842e-04
3.25e+00 3.10194e-05
3.50e+00 4.37102e-06
};
\label{gp:Pascal}


\addplot[
    color=Paired-5,
    mark=triangle,
    semithick,
    mark size=2,
]
table {
1.00e+00 2.82652e-01
1.25e+00 1.78041e-01
1.50e+00 9.39081e-02
1.75e+00 3.71352e-02
2.00e+00 1.19335e-02
2.25e+00 2.56875e-03
2.50e+00 4.13546e-04
2.75e+00 1.03506e-04
3.00e+00 1.31354e-05
3.25e+00 2.76092e-06
3.50e+00 4.95485e-07
};
\label{gp:TSCF}

\addplot[
    color=Paired-3,
    mark=x,
    semithick,
    mark size=2,
]
table {
1.00e+00 2.97576e-01
1.25e+00 1.93165e-01
1.50e+00 9.95269e-02
1.75e+00 3.98922e-02
2.00e+00 1.18792e-02
2.25e+00 2.73750e-03
2.50e+00 5.76855e-04
2.75e+00 8.63708e-05
3.00e+00 1.71626e-05
3.25e+00 3.05903e-06
3.50e+00 4.34345e-07
};
\label{gp:FTSCF}

\addplot[
    color=Paired-1,
    semithick,
    mark size=2,
]
table {
1.00e+00 2.23647e-01
1.25e+00 1.30405e-01
1.50e+00 6.03458e-02
1.75e+00 2.21766e-02
2.00e+00 6.55377e-03
2.25e+00 1.51568e-03
2.50e+00 3.38301e-04
2.75e+00 3.97373e-05
3.00e+00 8.06694e-06
3.25e+00 1.42421e-06
3.50e+00 1.98299e-07
};
\label{gp:SCO}

\coordinate (spypoint) at (axis cs:3.2,1.0e-5);
\coordinate (magnifyglass) at (axis cs:1.75,2e-6);

\spy [magenta, height=1.5cm, width=1.5cm] on (spypoint)
   in node[fill=white] at (magnifyglass);


\coordinate (top) at (rel axis cs:0,0);

%FER
\nextgroupplot[ylabel={FER}, width = .50\columnwidth]

%\addplot[
%    color=Paired-11,
%    %mark=,
%    semithick,
%    dashed,
%    mark size=2,
%]
%table {
%1.00e+00 7.58200e-01
%1.25e+00 5.71500e-01
%1.50e+00 3.70900e-01
%1.75e+00 1.97700e-01
%2.00e+00 9.36000e-02
%2.25e+00 4.02000e-02
%2.50e+00 1.45000e-02
%2.75e+00 5.00000e-03
%3.00e+00 2.13767e-03
%3.25e+00 5.35613e-04
%3.50e+00 2.28771e-04
%};
%\label{gp:SC}

\addplot[
    color=Paired-9,
    mark=square,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.41400e-01
1.25e+00 5.33600e-01
1.50e+00 3.18300e-01
1.75e+00 1.53000e-01
2.00e+00 6.20000e-02
2.25e+00 2.04000e-02
2.50e+00 5.20000e-03
2.75e+00 1.25748e-03
3.00e+00 2.97338e-04
3.25e+00 6.83533e-05
3.50e+00 7.12159e-06
};
\label{gp:SCF}

\addplot[
    color=Paired-7,
    mark=+,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.41900e-01
1.25e+00 5.25300e-01
1.50e+00 3.12900e-01
1.75e+00 1.48500e-01
2.00e+00 6.05000e-02
2.25e+00 1.84000e-02
2.50e+00 5.20000e-03
2.75e+00 1.20247e-03
3.00e+00 3.10451e-04
3.25e+00 6.60996e-05
3.50e+00 6.84894e-06
};
\label{gp:FSCF}


\addplot[
    color=Paired-11,
    mark=diamond,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.66700e-01
1.25e+00 5.63700e-01
1.50e+00 3.51200e-01
1.75e+00 1.78400e-01
2.00e+00 7.63000e-02
2.25e+00 2.64000e-02
2.50e+00 7.50000e-03
2.75e+00 2.45664e-03
3.00e+00 5.17716e-04
3.25e+00 1.24853e-04
3.50e+00 1.81439e-05
};
\label{gp:Pascal}


\addplot[
    color=Paired-5,
    mark=triangle,
    semithick,
    mark size=2,
]
table {
1.00e+00 6.94900e-01
1.25e+00 4.63800e-01
1.50e+00 2.58100e-01
1.75e+00 1.08600e-01
2.00e+00 3.77000e-02
2.25e+00 8.50000e-03
2.50e+00 1.76261e-03
2.75e+00 4.60723e-04
3.00e+00 9.25475e-05
3.25e+00 2.09449e-05
3.50e+00 4.44774e-06
};
\label{gp:TSCF}

\addplot[
    color=Paired-3,
    mark=x,
    semithick,
    mark size=2,
]
table {
1.00e+00 7.29400e-01
1.25e+00 5.02100e-01
1.50e+00 2.81300e-01
1.75e+00 1.21200e-01
2.00e+00 3.90000e-02
2.25e+00 9.90000e-03
2.50e+00 2.18493e-03
2.75e+00 3.71427e-04
3.00e+00 9.29228e-05
3.25e+00 2.16801e-05
3.50e+00 4.48971e-06
};
\label{gp:FTSCF}

\addplot[
    color=Paired-1,
    semithick,
    mark size=2,
]
table {
1.00e+00 6.59430e-01
1.25e+00 4.27870e-01
1.50e+00 2.20750e-01
1.75e+00 9.03500e-02
2.00e+00 2.95000e-02
2.25e+00 7.42000e-03
2.50e+00 1.73000e-03
2.75e+00 2.99287e-04
3.00e+00 7.08938e-05
3.25e+00 1.43373e-05
3.50e+00 2.92422e-06
};
\label{gp:SCO}


\coordinate (spypoint2) at (axis cs:3.1,1.0e-4);
\coordinate (magnifyglass2) at (axis cs:1.75,2.2e-5);

\spy [magenta, height=1.5cm, width=1.5cm] on (spypoint2)
   in node[fill=white] at (magnifyglass2);


\coordinate (bot) at (rel axis cs:1,0);




\end{groupplot}


    \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=+.3ex,xshift=-0.0ex]legendpos)
      {
        %\ref{gp:SC}& 	\footnotesize SC &[5pt]
        \ref{gp:SCF}& 	 \footnotesize SCF \cite{SCFlip14} &[5pt]
        \ref{gp:FSCF}& 	 \footnotesize Fast-SCF \cite{FastSCF-TCAS-I} &[5pt]
        \ref{gp:Pascal}& \footnotesize Fast-SSC-Flip \cite{FastSCFlip_WCNC18} \\
        \ref{gp:TSCF}& 	 \footnotesize TSCF \cite{SCFlip_TCOM18} &[5pt]
        \ref{gp:FTSCF}&  \footnotesize Fast-TSCF &[5pt]
        \ref{gp:SCO}& 	 \footnotesize SCO  \\};
\end{tikzpicture}


==> figures/sctree_n16_k8.tikz <==
%!TEX root = ../FastTSCF.tex
\begin{tikzpicture}[scale=.75]
\usetikzlibrary{backgrounds}

\filldraw[fill=gray!40!white, draw=black] (+0.00,+0.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-3.00,-1.00) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.00,-1.00) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-4.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+1.50,-2.20) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+4.50,-2.20) circle [radius=.2];

\filldraw[fill=gray!40!white, draw=black] (-5.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-3.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-2.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (-0.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+0.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+2.25,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+3.75,-3.40) circle [radius=.2];
\filldraw[fill=gray!40!white, draw=black] (+5.25,-3.40) circle [radius=.2];

\filldraw[fill=white!40!white, draw=black] (-5.60,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-4.90,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-4.10,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-3.40,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-2.60,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-1.90,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (-1.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (-0.40,-4.60) circle [radius=.2];
\filldraw[fill=white!40!white, draw=black] (+0.40,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+1.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+1.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+2.60,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+3.40,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+4.10,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+4.90,-4.60) circle [radius=.2];
\filldraw[fill=black!40!black, draw=black] (+5.60,-4.60) circle [radius=.2];

\node [color=black] at (-5.60,-5.15) {\small $\hat{u}_0$};
\node [color=black] at (-4.90,-5.15) {\small $\hat{u}_1$};
\node [color=black] at (-4.10,-5.15) {\small $\hat{u}_2$};
\node [color=black] at (-3.40,-5.15) {\small $\hat{u}_3$};
\node [color=black] at (-2.60,-5.15) {\small $\hat{u}_4$};
\node [color=black] at (-1.90,-5.15) {\small $\hat{u}_5$};
\node [color=black] at (-1.10,-5.15) {\small $\hat{u}_6$};
\node [color=black] at (-0.40,-5.15) {\small $\hat{u}_7$};
\node [color=black] at (+0.40,-5.15) {\small $\hat{u}_8$};
\node [color=black] at (+1.10,-5.15) {\small $\hat{u}_9$};
\node [color=black] at (+1.90,-5.15) {\small $\hat{u}_{10}$};
\node [color=black] at (+2.60,-5.15) {\small $\hat{u}_{11}$};
\node [color=black] at (+3.40,-5.15) {\small $\hat{u}_{12}$};
\node [color=black] at (+4.10,-5.15) {\small $\hat{u}_{13}$};
\node [color=black] at (+4.90,-5.15) {\small $\hat{u}_{14}$};
\node [color=black] at (+5.60,-5.15) {\small $\hat{u}_{15}$};

\begin{scope}[on background layer]
\draw [-] (+0.00,+0.00) -- (-3.00,-1.00);
\draw [-] (+0.00,+0.00) -- (+3.00,-1.00);

\draw [-] (-3.00,-1.00) -- (-4.50,-2.20);
\draw [-] (-3.00,-1.00) -- (-1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+1.50,-2.20);
\draw [-] (+3.00,-1.00) -- (+4.50,-2.20);

\draw [-] (-4.50,-2.20) -- (-5.25,-3.40);
\draw [-] (-4.50,-2.20) -- (-3.75,-3.40);
\draw [-] (-1.50,-2.20) -- (-2.25,-3.40);
\draw [-] (-1.50,-2.20) -- (-0.75,-3.40);
\draw [-] (+1.50,-2.20) -- (+0.75,-3.40);
\draw [-] (+1.50,-2.20) -- (+2.25,-3.40);
\draw [-] (+4.50,-2.20) -- (+3.75,-3.40);
\draw [-] (+4.50,-2.20) -- (+5.25,-3.40);

\draw [-] (-5.25,-3.40) -- (-5.60,-4.60);
\draw [-] (-5.25,-3.40) -- (-4.90,-4.60);
\draw [-] (-3.75,-3.40) -- (-4.10,-4.60);
\draw [-] (-3.75,-3.40) -- (-3.40,-4.60);
\draw [-] (-2.25,-3.40) -- (-2.60,-4.60);
\draw [-] (-2.25,-3.40) -- (-1.90,-4.60);
\draw [-] (-0.75,-3.40) -- (-1.10,-4.60);
\draw [-] (-0.75,-3.40) -- (-0.40,-4.60);
\draw [-] (+0.75,-3.40) -- (+0.40,-4.60);
\draw [-] (+0.75,-3.40) -- (+1.10,-4.60);
\draw [-] (+2.25,-3.40) -- (+1.90,-4.60);
\draw [-] (+2.25,-3.40) -- (+2.60,-4.60);
\draw [-] (+3.75,-3.40) -- (+3.40,-4.60);
\draw [-] (+3.75,-3.40) -- (+4.10,-4.60);
\draw [-] (+5.25,-3.40) -- (+4.90,-4.60);
\draw [-] (+5.25,-3.40) -- (+5.60,-4.60);


\draw [-,dotted,color=white!30!black] (-6.00,+0.00) -- (+0.00,+0.00);
\draw [-,dotted,color=white!30!black] (-6.00,-1.00) -- (+3.00,-1.00);
\draw [-,dotted,color=white!30!black] (-6.00,-2.20) -- (+4.50,-2.20);
\draw [-,dotted,color=white!30!black] (-6.00,-3.40) -- (+5.25,-3.40);
\draw [-,dotted,color=white!30!black] (-6.00,-4.60) -- (+5.60,-4.60);

\end{scope}

\node [color=black] at (-6.45,+0.00) {\footnotesize $S$=$4$};
\node [color=black] at (-6.45,-1.00) {\footnotesize $S$=$3$};
\node [color=black] at (-6.45,-2.20) {\footnotesize $S$=$2$};
\node [color=black] at (-6.45,-3.40) {\footnotesize $S$=$1$};
\node [color=black] at (-6.45,-4.60) {\footnotesize $S$=$0$};

\draw [rounded corners, dashed, color=darkgray](+3.15,-1.95) rectangle (+5.85,-4.85);	%R1 NODE
\draw [rounded corners, dashed, color=darkgray](+0.10,-1.95) rectangle (+2.85,-4.85);	%SPC-4 NODE
\draw [rounded corners, dashed, color=darkgray](-3.15,-1.95) rectangle (-5.85,-4.85);	%R0 NODE
\draw [rounded corners, dashed, color=darkgray](-0.10,-1.95) rectangle (-2.85,-4.85);	%SPC-4 NODE

\node [color=black] at (-5.30,-1.70) {\small Rate-0};
\node [color=black] at (-0.65,-1.70) {\small Rep};
\node [color=black] at (+0.65,-1.70) {\small SPC};
\node [color=black] at (+5.15,-1.70) {\small Rate-1};

\end{tikzpicture}

